Interactive Schemes for the AWGN Channel with Noisy Feedback

We study the problem of communication over an additive white Gaussian noise (AWGN) channel with an AWGN feedback channel. When the feedback channel is noiseless, the classic Schalkwijk-Kailath (S-K) scheme is known to achieve capacity in a simple sequential fashion, while attaining reliability superior to non-feedback schemes. In this work, we show how simplicity and reliability can be attained even when the feedback is noisy, provided that the feedback channel is sufficiently better than the feedforward channel. Specifically, we introduce a low-complexity low-delay interactive scheme that operates close to capacity for a fixed bit error probability (e.g. $10^{-6}$). We then build on this scheme to provide two asymptotic constructions, one based on high dimensional lattices, and the other based on concatenated coding, that admit an error exponent significantly exceeding the best possible non-feedback exponent. Our approach is based on the interpretation of feedback transmission as a side-information problem, and employs an interactive modulo-lattice solution.

==> figure1.tex <==
\begin{tikzpicture}
[every text node part/.style={align=center}]

	% Place nodes using a matrix
	\matrix (m1) [row sep=2.5mm, column sep=5mm]
	{  

                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (r1ur){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[dspnodefull,dsp/label=above]   (z1){${Z}_n$};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (r2ur){};&
                \\
                \\
		%--------------------------------------------------------------------
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
		\node[left]                  (x1) {$X_n$};   &
                \node[coordinate] (){};&
                \node[coordinate] (){};&
		\node[dspadder,dsp/label=below]  (a1) {feedforward channel}; &
                \node[coordinate] (){};&
                \node[coordinate] (){};&
		\node[right]                  (y1) {$Y_n$};  &

		%--------------------------------------------------------------------
		\\ \\ \\ \\ \\
                \node[coordinate] (){};&
                \node[dspnodefull,dsp/label=left]   (win){$W$};&
                \node[right] (wout){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[left] (whin){};&
                \node[dspnodefull,dsp/label=right]   (whout){$\widehat{W}$};&
                \\ \\ \\ \\ \\
%		--------------------------------------------------------------------

                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[left] (y2){$\widetilde{Y}_n$};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[dspadder,dsp/label=above]   (a2){feedback channel};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[right] (x2){$\widetilde{X}_n$};&
                \\  \\
%		--------------------------------------------------------------------

                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (r1ld){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[dspnodefull,dsp/label=below]   (z2){$\widetilde{Z}_n$};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (r2ld){};&
                \node[coordinate] (){};&\\ \\
%		-------------------------------1------------------------------------
	};
	% Draw connections
        
          \draw[dspconn] (x1) -- (a1);
          \draw[dspconn] (a1) -- (y1);
          \draw[dspconn] (z1) -- (a1);
          \draw[dspconn] (x2) -- (a2);
          \draw[dspconn] (a2) -- (y2);
          \draw[dspconn] (z2) -- (a2);
          \draw[dspconn] (win) -- (wout);
          \draw[dspconn] (whin) -- (whout);

	\draw [color=black,thick](r1ur) rectangle (r1ld);
	\node at (-2.45,2.9) [] {\textrm{Terminal A}};

	\draw [color=black,thick](r2ur) rectangle (r2ld);
	\node at (2.4,2.9) [] {\textrm{Terminal B}};

       \def\xoffset{-10}
       \def\yoffset{1.2}
        \draw [->,dashed] (8.5+\xoffset,-0.8+\yoffset) .. controls (12.5+\xoffset,0.2+\yoffset) and (12.5+\xoffset,-2.5+\yoffset) .. (8.5+\xoffset,-1.5+\yoffset);
        \node at (0,0)  {{interaction} \\ {rounds}};


\end{tikzpicture}


==> figure2.tex <==
\begin{tikzpicture}

	% Place nodes using a matrix
	\matrix (m1) [row sep=2.5mm, column sep=5mm]
	{
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[dspnodefull,above] (mf1){$-V_{n}$};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[dspnodefull,dsp/label=above]   (mf4){${Z}_n$};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (mf6){};&
                \node[dspsquare] (mf7){$D$};&
		\node[coordinate] (mf8){}; &
                \node[coordinate] (){};&\\

		%--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (m0f) {$\Theta$};    &
		\node[dspmixer,dsp/label=above]   (m00) {$-\gamma_{n}$};          &
		\node[dspadder]                    (m01) {};          &
		\node[dspsquare, inner xsep=1pt]                   (m02) {$\mathbb{M}_d(\cdot)$}; &
		\node[dspmixer]                    (m03) {$\alpha$};    &
		\node[coordinate]                  () {};          &
		\node[above]                  () {$X_n$};          &
		\node[dspadder,dsp/label=below]  (m04) {{feedforward channel}}; &
		\node[above]                  () {$Y_n$};          &
		\node[coordinate]                  () {};          &
		\node[dspmixer]                    (m05) {$-\beta_n$};          &
		\node[dspadder]                    (m06) {}; &
		\node[coordinate]                  (m07) {};          &
		\node[dspnodefull] (m08) {};          &
		\node[right] (m09) {$\widehat{\Theta}_n$};          &
		%--------------------------------------------------------------------
		\\
		%--------------------------------------------------------------------
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (m11){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[dspmixer,dsp/label=left]  (m18){$\gamma_n$};&
                \node[coordinate] (){};&\\

%		--------------------------------------------------------------------
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[dspnodefull,dsp/label=left] (md7){$V_n$};&
                \node[dspadder]   (md8){};&
                \node[coordinate] (){};&
                \\

		--------------------------------------------------------------------
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
		\node[dspsquare, inner xsep=1pt]  (m28){$\mathbb{M}_d(\cdot)$}; &
                \node[coordinate] (){};&\\
%		--------------------------------------------------------------------
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (m31){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[below] (){$\widetilde{Y}_n$};&
                \node[dspadder,dsp/label=above]   (m34){{feedback channel}};&
                \node[below] (){$\widetilde{X}_n$};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
		\node[coordinate] (m38){}; &
                \node[coordinate] (){};&
                \\
                \\
%		--------------------------------------------------------------------
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[dspnodefull,dsp/label=below]   (m44){$\widetilde{Z}_n$};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
                \node[coordinate] (){};&
		\node[coordinate] (){}; &
                \node[coordinate] (){};&\\ \\
%		--------------------------------------------------------------------
	};
	% Draw connections
        
	\begin{scope}[start chain]
	\chainin (m00);
%		\chainin (m01) [join=by dspline];
         \foreach \i in {1,2,3,4,5,6,9}
         {
		\chainin (m0\i) [join=by dspconn];
         }
        \chainin (m08);
        \chainin (m18) [join=by dspconn];
        \chainin (md8) [join=by dspconn];
        \chainin (m28) [join=by dspconn];
        \chainin (m38) [join=by dspline];
        \chainin (m34) [join=by dspconn];
        \chainin (m31) [join=by dspline];
        \chainin (m01) [join=by dspconn];
        \draw[dspconn] (m44) -- (m34);
        \draw[dspconn] (mf4) -- (m04);
        \draw[dspline] (m18) -- (mf8);
        \draw[dspconn] (mf8) -- (mf7);
        \draw[dspline] (mf7) -- (mf6);
        \draw[dspconn] (mf6) -- (m06);
        \draw[dspflow] (m06) -- (m08);
        \draw[dspconn] (mf1) -- (m01);
        \draw[dspconn] (m0f) -- (m00);
        \draw[dspconn] (md7) -- (md8);

	\end{scope}

	\draw [color=gray,thick](-7.1,-2) rectangle (-2.7,3.4);
	\node at (-6.3,3.7) [] {\textrm{Terminal A}};

	\draw [color=gray,thick](1.3,-2) rectangle (5.85,3.4);
	\node at (5,3.7) [] {\textrm{Terminal B}};

\end{tikzpicture}


==> figure3.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={N interaction rounds},
ylabel={Capacity gap [dB]},
xmin=1, xmax=36,
ymin=0, ymax=9,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [black, dashed]
coordinates {
(1,9.01787449938529)
(2,5.107421875)
(3,3.6474609375)
(4,2.83203125)
(5,2.314453125)
(6,1.9580078125)
(7,1.69921875)
(8,1.4990234375)
(9,1.3427734375)
(10,1.2158203125)
(11,1.11328125)
(12,1.025390625)
(13,0.947265625)
(14,0.8837890625)
(15,0.830078125)
(16,0.78125)
(17,0.732421875)
(18,0.693359375)
(19,0.6591796875)
(20,0.625)
(21,0.595703125)
(22,0.576171875)
(23,0.546875)
(24,0.52734375)
(25,0.5078125)
(26,0.48828125)
(27,0.46875)
(28,0.4541015625)
(29,0.439453125)
(30,0.4248046875)
(31,0.41015625)
(32,0.400390625)
(33,0.3857421875)
(34,0.3759765625)
(35,0.3662109375)
(36,0.3515625)

};
\addplot [black]
coordinates {
(1,9.01787449938529)
(2,7.6708984375)
(3,7.255859375)
(4,7.0263671875)
(5,6.89453125)
(6,6.81640625)
(7,6.7626953125)
(8,6.728515625)
(9,6.7041015625)
(10,6.689453125)
(11,6.6796875)
(12,6.669921875)
(13,6.6650390625)
(14,6.66015625)
(15,6.66015625)
(16,6.66015625)
(17,6.66015625)
(18,6.66015625)
(19,6.66015625)
(20,6.66015625)
(21,6.6650390625)
(22,6.669921875)
(23,6.669921875)
(24,6.6748046875)
(25,6.6748046875)
(26,6.6796875)
(27,6.6796875)
(28,6.6845703125)
(29,6.689453125)
(30,6.689453125)
(31,6.6943359375)
(32,6.69921875)
(33,6.69921875)
(34,6.7041015625)
(35,6.708984375)
(36,6.708984375)

};
\addplot [black, mark=*, mark size=3, only marks]
coordinates {
(6,6.81640625)

};
\addplot [black]
coordinates {
(1,9.01787449938529)
(2,6.494140625)
(3,5.6201171875)
(4,5.1513671875)
(5,4.86328125)
(6,4.677734375)
(7,4.541015625)
(8,4.4482421875)
(9,4.375)
(10,4.31640625)
(11,4.2724609375)
(12,4.23828125)
(13,4.208984375)
(14,4.1796875)
(15,4.16015625)
(16,4.140625)
(17,4.130859375)
(18,4.1162109375)
(19,4.1015625)
(20,4.0966796875)
(21,4.0869140625)
(22,4.08203125)
(23,4.072265625)
(24,4.0673828125)
(25,4.0625)
(26,4.0625)
(27,4.0576171875)
(28,4.052734375)
(29,4.052734375)
(30,4.0478515625)
(31,4.04296875)
(32,4.04296875)
(33,4.04296875)
(34,4.04296875)
(35,4.04296875)
(36,4.04296875)

};
\addplot [black, mark=*, mark size=3, only marks]
coordinates {
(12,4.23828125)

};
\addplot [black]
coordinates {
(1,9.01787449938529)
(2,5.29296875)
(3,3.916015625)
(4,3.1494140625)
(5,2.666015625)
(6,2.3388671875)
(7,2.099609375)
(8,1.9189453125)
(9,1.77734375)
(10,1.66015625)
(11,1.5625)
(12,1.484375)
(13,1.416015625)
(14,1.3623046875)
(15,1.30859375)
(16,1.26953125)
(17,1.23046875)
(18,1.19140625)
(19,1.162109375)
(20,1.1328125)
(21,1.11328125)
(22,1.0888671875)
(23,1.064453125)
(24,1.0498046875)
(25,1.03515625)
(26,1.015625)
(27,1.0009765625)
(28,0.986328125)
(29,0.9765625)
(30,0.9619140625)
(31,0.947265625)
(32,0.9375)
(33,0.927734375)
(34,0.91796875)
(35,0.9130859375)
(36,0.908203125)

};
\addplot [black, mark=*, mark size=3, only marks]
coordinates {
(22,1.0888671875)

};
\addplot [black]
coordinates {
(1,9.01787449938529)
(2,5.126953125)
(3,3.6767578125)
(4,2.8662109375)
(5,2.353515625)
(6,2.001953125)
(7,1.73828125)
(8,1.54296875)
(9,1.38671875)
(10,1.259765625)
(11,1.162109375)
(12,1.07421875)
(13,0.99609375)
(14,0.9375)
(15,0.87890625)
(16,0.830078125)
(17,0.7861328125)
(18,0.7470703125)
(19,0.712890625)
(20,0.68359375)
(21,0.654296875)
(22,0.625)
(23,0.60546875)
(24,0.5810546875)
(25,0.5615234375)
(26,0.546875)
(27,0.52734375)
(28,0.5078125)
(29,0.498046875)
(30,0.478515625)
(31,0.46875)
(32,0.458984375)
(33,0.4443359375)
(34,0.4296875)
(35,0.419921875)
(36,0.41015625)

};
\addplot [black, mark=*, mark size=3, only marks]
coordinates {
(23,0.60546875)

};
\path [draw=black, fill opacity=0] (axis cs:13,9)--(axis cs:13,9);

\path [draw=black, fill opacity=0] (axis cs:36,13)--(axis cs:36,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\node at (axis cs:10,0.2)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{\itshape clean feedback};
\node at (axis cs:28,6.769453125)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Delta\mathrm{SNR}=6dB$};
\node at (axis cs:6.3,6.8426953125)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $n_{opt}=6$};
\node at (axis cs:28,4.132734375)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Delta\mathrm{SNR}=10dB$};
\node at (axis cs:12.3,4.288984375)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $n_{opt}=12$};
\node at (axis cs:28,1.0565625)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Delta\mathrm{SNR}=20dB$};
\node at (axis cs:22.3,1.144453125)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $n_{opt}=22$};
\node at (axis cs:28,0.578046875)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Delta\mathrm{SNR}=30dB$};
\node at (axis cs:23.3,0.6610546875)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $n_{opt}=23$};
\end{axis}

\end{tikzpicture}

==> figure4.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={N interaction rounds},
ylabel={Capacity gap [dB]},
xmin=1, xmax=36,
ymin=0, ymax=9,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [black, dashed]
coordinates {
(1,9.01787449938529)
(2,4.228515625)
(3,2.822265625)
(4,2.119140625)
(5,1.6943359375)
(6,1.416015625)
(7,1.2109375)
(8,1.0595703125)
(9,0.9423828125)
(10,0.849609375)
(11,0.771484375)
(12,0.7080078125)
(13,0.654296875)
(14,0.60546875)
(15,0.56640625)
(16,0.5322265625)
(17,0.5029296875)
(18,0.4736328125)
(19,0.44921875)
(20,0.4248046875)
(21,0.4052734375)
(22,0.390625)
(23,0.37109375)
(24,0.3564453125)
(25,0.341796875)
(26,0.3271484375)
(27,0.3173828125)
(28,0.302734375)
(29,0.29296875)
(30,0.283203125)
(31,0.2734375)
(32,0.2685546875)
(33,0.2587890625)
(34,0.25390625)
(35,0.244140625)
(36,0.2392578125)

};
\addplot [black]
coordinates {
(1,9.01787449938529)
(2,7.8173828125)
(3,7.734375)
(4,7.7197265625)
(5,7.7294921875)
(6,7.744140625)
(7,7.763671875)
(8,7.783203125)
(9,7.802734375)
(10,7.8173828125)
(11,7.83203125)
(12,7.8515625)
(13,7.861328125)
(14,7.8759765625)
(15,7.890625)
(16,7.9052734375)
(17,7.9150390625)
(18,7.9296875)
(19,7.939453125)
(20,7.94921875)
(21,7.958984375)
(22,7.96875)
(23,7.978515625)
(24,7.9833984375)
(25,7.9931640625)
(26,8.0029296875)
(27,8.0078125)
(28,8.017578125)
(29,8.02734375)
(30,8.0322265625)
(31,8.037109375)
(32,8.046875)
(33,8.0517578125)
(34,8.056640625)
(35,8.06640625)
(36,8.0712890625)

};
\addplot [black, mark=*, mark size=3, only marks]
coordinates {
(4,7.7197265625)

};
\addplot [black]
coordinates {
(1,9.01787449938529)
(2,6.69921875)
(3,6.2158203125)
(4,6.005859375)
(5,5.888671875)
(6,5.8203125)
(7,5.78125)
(8,5.751953125)
(9,5.732421875)
(10,5.72265625)
(11,5.712890625)
(12,5.7080078125)
(13,5.703125)
(14,5.703125)
(15,5.703125)
(16,5.703125)
(17,5.7080078125)
(18,5.7080078125)
(19,5.712890625)
(20,5.712890625)
(21,5.712890625)
(22,5.7177734375)
(23,5.72265625)
(24,5.72265625)
(25,5.7275390625)
(26,5.732421875)
(27,5.732421875)
(28,5.7373046875)
(29,5.7421875)
(30,5.7421875)
(31,5.7470703125)
(32,5.751953125)
(33,5.751953125)
(34,5.7568359375)
(35,5.76171875)
(36,5.76171875)

};
\addplot [black, mark=*, mark size=3, only marks]
coordinates {
(5,5.888671875)

};
\addplot [black]
coordinates {
(1,9.01787449938529)
(2,5.556640625)
(3,4.6630859375)
(4,4.2333984375)
(5,3.984375)
(6,3.828125)
(7,3.7158203125)
(8,3.6376953125)
(9,3.5791015625)
(10,3.53515625)
(11,3.49609375)
(12,3.466796875)
(13,3.4423828125)
(14,3.427734375)
(15,3.408203125)
(16,3.3935546875)
(17,3.3837890625)
(18,3.3740234375)
(19,3.3642578125)
(20,3.359375)
(21,3.3544921875)
(22,3.349609375)
(23,3.3447265625)
(24,3.33984375)
(25,3.3349609375)
(26,3.3349609375)
(27,3.330078125)
(28,3.330078125)
(29,3.330078125)
(30,3.3251953125)
(31,3.3251953125)
(32,3.3251953125)
(33,3.3203125)
(34,3.3203125)
(35,3.3203125)
(36,3.3203125)

};
\addplot [black, mark=*, mark size=3, only marks]
coordinates {
(11,3.49609375)

};
\addplot [black]
coordinates {
(1,9.01787449938529)
(2,4.404296875)
(3,3.06640625)
(4,2.40234375)
(5,2.0068359375)
(6,1.73828125)
(7,1.552734375)
(8,1.4111328125)
(9,1.3037109375)
(10,1.2158203125)
(11,1.1474609375)
(12,1.0888671875)
(13,1.0400390625)
(14,0.99609375)
(15,0.95703125)
(16,0.927734375)
(17,0.8984375)
(18,0.8740234375)
(19,0.8544921875)
(20,0.830078125)
(21,0.8154296875)
(22,0.80078125)
(23,0.78125)
(24,0.771484375)
(25,0.7568359375)
(26,0.7470703125)
(27,0.7373046875)
(28,0.7275390625)
(29,0.7177734375)
(30,0.7080078125)
(31,0.703125)
(32,0.693359375)
(33,0.6884765625)
(34,0.68359375)
(35,0.673828125)
(36,0.6689453125)

};
\addplot [black, mark=*, mark size=3, only marks]
coordinates {
(19,0.8544921875)

};
\addplot [black]
coordinates {
(1,9.01787449938529)
(2,4.248046875)
(3,2.8466796875)
(4,2.1484375)
(5,1.728515625)
(6,1.4453125)
(7,1.25)
(8,1.0986328125)
(9,0.9814453125)
(10,0.888671875)
(11,0.810546875)
(12,0.7470703125)
(13,0.693359375)
(14,0.6494140625)
(15,0.60546875)
(16,0.576171875)
(17,0.5419921875)
(18,0.517578125)
(19,0.48828125)
(20,0.46875)
(21,0.44921875)
(22,0.4296875)
(23,0.4150390625)
(24,0.400390625)
(25,0.3857421875)
(26,0.37109375)
(27,0.361328125)
(28,0.3515625)
(29,0.341796875)
(30,0.33203125)
(31,0.322265625)
(32,0.3125)
(33,0.302734375)
(34,0.2978515625)
(35,0.29296875)
(36,0.283203125)

};
\addplot [black, mark=*, mark size=3, only marks]
coordinates {
(20,0.46875)

};
\path [draw=black, fill opacity=0] (axis cs:13,9)--(axis cs:13,9);

\path [draw=black, fill opacity=0] (axis cs:36,13)--(axis cs:36,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\node at (axis cs:10,0.2)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{\itshape clean feedback};
\node at (axis cs:28,8.10734375)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Delta\mathrm{SNR}=3dB$};
\node at (axis cs:4.3,7.8094921875)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $n_{opt}=4$};
\node at (axis cs:28,5.8221875)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Delta\mathrm{SNR}=6dB$};
\node at (axis cs:5.3,5.9003125)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $n_{opt}=5$};
\node at (axis cs:28,3.410078125)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Delta\mathrm{SNR}=10dB$};
\node at (axis cs:11.3,3.546796875)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $n_{opt}=11$};
\node at (axis cs:28,0.7977734375)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Delta\mathrm{SNR}=20dB$};
\node at (axis cs:19.3,0.910078125)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $n_{opt}=19$};
\node at (axis cs:28,0.421796875)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Delta\mathrm{SNR}=30dB$};
\node at (axis cs:20.3,0.52921875)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $n_{opt}=20$};
\end{axis}

\end{tikzpicture}

==> figure5.tex <==
\newif\ifTIKZstandalone
%\TIKZstandalonetrue
\ifTIKZstandalone
\documentclass[10pt,journal,twocolumn]{IEEEtran}
\usepackage{amsmath}
\usepackage{amssymb,mathrsfs,dsfont}
\usepackage{tikz}
\usetikzlibrary{dsp,chains}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning,shapes,shadows,arrows,scopes,decorations}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{snakes}
\def\wt{\widetilde}
\def\wh{\widehat}
\newcommand{\snr}{\mathrm{SNR}}
\newcommand{\moduloLattice}[1] {\mathbb{M}_{\Lambda}\left[#1\right]}
\newcommand{\bM}[1]{\boldsymbol{#1}}
\begin{document}
\else
\fi
\def\tikzuncover#1{}

\begin{tikzpicture}

\newcommand{\eval}[1]{\pgfmathparse{#1}\pgfmathresult}

\def\Ncode{{N_\Lambda}}
\definecolor{Gray1}{gray}{0.95}
\definecolor{Gray2}{gray}{0.85}
\newcommand{\smallfont}[1]{{\scriptscriptstyle #1}}

\def\xylab{{"$\smallfont{1}$","$\smallfont{\Ncode+1}$","$\smallfont{2\Ncode+1}$","$\smallfont{3\Ncode+1}$","$...$","$\smallfont{(2K-1)\cdot}$",
"$\smallfont{2}$","$\smallfont{\Ncode+2}$","$\smallfont{2\Ncode+2}$","$\smallfont{3\Ncode+2}$","$...$","$\smallfont{(2K-1)\cdot}$",
"$\vdots$","$\vdots$","$\vdots$","$\ddots$","$...$","$\vdots$",
"$\smallfont{\Ncode-1}$","$\smallfont{2\Ncode-1}$","$\smallfont{3\Ncode-1}$","$\smallfont{4\Ncode-1}$","$...$","$\smallfont{2K\Ncode}$",
"$\smallfont{\Ncode}$","$\smallfont{2\Ncode}$","$\smallfont{3\Ncode}$","$\smallfont{4\Ncode}$","$...$","$\smallfont{2K\Ncode}$"}};

%%%%%%%
\foreach \ii in {0,2,4}
{
\foreach \jj in {0,...,4}
{
  \draw (\ii,-\jj) +(-0.5,-0.5) rectangle ++(0.5,0.5) [fill=Gray1];
  \draw (\ii,-\jj) node {\eval{\xylab[\ii+6*\jj]}};
}
}

%%%%%%%
\foreach \ii in {1,3,5}
{
\foreach \jj in {0,...,4}
{
  \draw (\ii,-\jj) +(-0.5,-0.5) rectangle ++(0.5,0.5) [fill=Gray2];
  \draw (\ii,-\jj) node {\eval{\xylab[\ii+6*\jj]}};
}
}

\draw (5,-0.25) node {$\smallfont{ \Ncode+1}$};
\draw (5,-1.25) node {$\smallfont{ \Ncode+2}$};
\draw (5,-3.25) node {$\smallfont{-1}$};

%%%%%%%%%%%%%%%% DRAWING THE ARROWS - BEGIN
\foreach \jj in {0,1,3,4}
{

%%% FOREACH \jj BEGIN
%%% scheme A
\tikzuncover{1-}{
\def\ii{1}
\draw[->,semithick] (\ii-0.25-1,-\jj+0.4)--(\ii+0.25-1,-\jj+0.4);
}

\tikzuncover{1-}{
\def\ii{3}
\draw[<-,semithick] (\ii-0.25-2,-\jj+0.4)--(\ii+0.25-2,-\jj+0.4);
}

\tikzuncover{1-}{
\def\ii{3}
\draw[->,semithick] (\ii-0.25-1,-\jj+0.4)--(\ii+0.25-1,-\jj+0.4);
}

\tikzuncover{1-}{
\def\ii{5}
\draw[<-,semithick] (\ii-0.25-2,-\jj+0.4)--(\ii+0.25-2,-\jj+0.4);
}


%%% scheme B
\tikzuncover{2-}{
\def\ii{1}
\draw[->>,semithick] (\ii-0.25,-\jj-0.4)--(\ii+0.25,-\jj-0.4);
}

\tikzuncover{2-}{
\def\ii{4}
\draw[<<-,semithick] (\ii-0.25-2,-\jj-0.4)--(\ii+0.25-2,-\jj-0.4);
}

\tikzuncover{2-}{
\def\ii{3}
\draw[->>,semithick] (\ii-0.25,-\jj-0.4)--(\ii+0.25,-\jj-0.4);
}

\tikzuncover{2-}{
\def\ii{5}
\draw[->>,semithick] (\ii-0.25,-\jj-0.4)--(\ii+0.25,-\jj-0.4);
}

} %%% FOREACH \jj BEGIN
%%%%%%%%%%%%%%%% DRAWING THE ARROWS - END

\draw [] (2.5,1) node {S-K Rounds : $K\times 2$};
\draw [] (-1,-2.0) node [rotate=90] {Lattice/Block Code Axis : $\Ncode$ };
\tikzuncover{2-}
{
\draw [text width=4cm,text centered] (6.3,-2.0) node [rotate=90] {{Decode Block Code $\times 2$}};
\draw [semithick,snake=brace,mirror snake,segment amplitude = 5pt] (5.7,-4.5) -- ++(0,5);
}

% \def\kk{-5.7}
% \tikzuncover{1-}
% {
% \draw[blue] (0,\kk) node [rotate=90] {$\moduloLattice{\cdot}\text{ for } \widetilde{\bM{X}}$};
% }

% \tikzuncover{1-}
% {
% \draw[blue] (1,\kk) node [rotate=90] {$\moduloLattice{\cdot}\text{ for } {\wt{\bM{Y}}}$};
% }
\end{tikzpicture}

\ifTIKZstandalone
\end{document}
\fi

==> figure6.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$R/C$},
ylabel={$\textrm{Error Exponents}/\mathrm{SNR}$},
xmin=0, xmax=1,
ymin=0, ymax=1.0513149524528,
axis on top,
xmajorgrids,
ymajorgrids,
legend entries={{$E_r$},{$E_{sp}$},{$E^{\phantom{\text{DMC}}}_{\text{FB}}, \Delta\mathrm{SNR}=10\mathrm{dB}$},{$E^{\text{DMC}}_{\text{FB}}, \Delta\mathrm{SNR}=10\mathrm{dB}$},{$E^{\phantom{\text{DMC}}}_{\text{FB}}, \Delta\mathrm{SNR}=20\mathrm{dB}$},{$E^{\text{DMC}}_{\text{FB}}, \Delta\mathrm{SNR}=20\mathrm{dB}$}}
]
\addplot [very thick, black]
coordinates {
(0,0.25)
(0.0101010101010101,0.196645361818398)
(0.0202020202020202,0.175409289919717)
(0.0303030303030303,0.159683470134616)
(0.0404040404040404,0.146887155226901)
(0.0505050505050505,0.136005686133172)
(0.0606060606060606,0.126510951801476)
(0.0707070707070707,0.118084556953886)
(0.0808080808080808,0.110515955414531)
(0.0909090909090909,0.103656727063309)
(0.101010101010101,0.0973972148222184)
(0.111111111111111,0.0916534321866531)
(0.121212121212121,0.0863591980145119)
(0.131313131313131,0.0814611472315444)
(0.141414141414141,0.0769154239453413)
(0.151515151515151,0.0726854089505257)
(0.161616161616162,0.0687401099450072)
(0.171717171717172,0.0650529913246676)
(0.181818181818182,0.0616011043326563)
(0.191919191919192,0.0583644277716903)
(0.202020202020202,0.0553253596817559)
(0.212121212121212,0.0524683194182059)
(0.222222222222222,0.0497794318986176)
(0.232323232323232,0.0472462739771142)
(0.242424242424242,0.0448576684640684)
(0.252525252525252,0.0426035151572329)
(0.262626262626263,0.0404746509617088)
(0.272727272727273,0.0384627331175574)
(0.282828282828283,0.0365601409645323)
(0.292929292929293,0.0347598927122953)
(0.303030303030303,0.0330555744591153)
(0.313131313131313,0.0314412792862556)
(0.323232323232323,0.0299115547005448)
(0.333333333333333,0.0284613570403654)
(0.343434343434343,0.027086011726526)
(0.353535353535354,0.0257811784480556)
(0.363636363636364,0.0245428205376678)
(0.373737373737374,0.0233671779226895)
(0.383838383838384,0.0222507431422471)
(0.393939393939394,0.0211902400061941)
(0.404040404040404,0.0201826045399935)
(0.414141414141414,0.0192249679158862)
(0.424242424242424,0.0183146411167415)
(0.434343434343434,0.017449101117011)
(0.444444444444444,0.0166259783967407)
(0.454545454545454,0.0158430456308841)
(0.464646464646465,0.0150982074181668)
(0.474747474747475,0.0143894909322538)
(0.484848484848485,0.0137150373936015)
(0.494949494949495,0.0130730942736155)
(0.505050505050505,0.0124620081540102)
(0.515151515151515,0.0118802181738857)
(0.525252525252525,0.0113262500052898)
(0.535353535353535,0.0107987103051184)
(0.545454545454545,0.0102962815973281)
(0.555555555555555,0.00981771754472238)
(0.565656565656566,0.00936183857416775)
(0.575757575757576,0.00892752782308759)
(0.585858585858586,0.00851372737857067)
(0.595959595959596,0.0081194347834799)
(0.606060606060606,0.00774369978662134)
(0.616161616161616,0.00738562131638698)
(0.626262626262626,0.00704434465935597)
(0.636363636363636,0.0067190588271713)
(0.646464646464646,0.00640899409662954)
(0.656565656565656,0.006113419709359)
(0.666666666666667,0.00583164171874162)
(0.676767676767677,0.0055630009728716)
(0.686868686868687,0.00530687122336171)
(0.696969696969697,0.00506265735071731)
(0.707070707070707,0.00482829482257692)
(0.717171717171717,0.00459520792778696)
(0.727272727272727,0.00436212103299699)
(0.737373737373737,0.00412903413820703)
(0.747474747474747,0.00389594724341707)
(0.757575757575758,0.00366286034862711)
(0.767676767676768,0.00342977345383715)
(0.777777777777778,0.00319668655904718)
(0.787878787878788,0.00296359966425722)
(0.797979797979798,0.00273051276946726)
(0.808080808080808,0.0024974258746773)
(0.818181818181818,0.00226433897988733)
(0.828282828282828,0.00203125208509737)
(0.838383838383838,0.00179816519030741)
(0.848484848484848,0.00156507829551745)
(0.858585858585858,0.00134004690251718)
(0.868686868686869,0.00113570094909225)
(0.878787878787879,0.000951282516395002)
(0.888888888888889,0.00078588363401728)
(0.898989898989899,0.000638637716702247)
(0.909090909090909,0.000508717676642626)
(0.919191919191919,0.000395334122015283)
(0.929292929292929,0.000297733637795417)
(0.939393939393939,0.000215197145085571)
(0.949494949494949,0.000147038335358596)
(0.95959595959596,9.26021761899676e-05)
(0.96969696969697,5.1263485201616e-05)
(0.97979797979798,2.24255691000934e-05)
(0.98989898989899,5.51892483005342e-06)
(1,0)

};
\addplot [very thick, black, dashed]
coordinates {
(0,0.5)
(0.0101010101010101,0.463960498683317)
(0.0202020202020202,0.439516396866567)
(0.0303030303030303,0.417241222124581)
(0.0404040404040404,0.396426647326959)
(0.0505050505050505,0.376805318934455)
(0.0606060606060606,0.358232340600888)
(0.0707070707070707,0.340611792492649)
(0.0808080808080808,0.323871842014867)
(0.0909090909090909,0.307954308109747)
(0.101010101010101,0.292809620524044)
(0.111111111111111,0.278394119885149)
(0.121212121212121,0.264668490228875)
(0.131313131313131,0.251596786966689)
(0.141414141414141,0.239145799408284)
(0.151515151515151,0.227284611804318)
(0.161616161616162,0.215984287750859)
(0.171717171717172,0.205217634374729)
(0.181818181818182,0.19495901996798)
(0.191919191919192,0.185184228585484)
(0.202020202020202,0.175870340956644)
(0.212121212121212,0.166995634638979)
(0.222222222222222,0.158539498597919)
(0.232323232323232,0.150482358858233)
(0.242424242424242,0.142805612840742)
(0.252525252525252,0.135491570653338)
(0.262626262626263,0.128523402057446)
(0.272727272727273,0.121885088148558)
(0.282828282828283,0.11556137701607)
(0.292929292929293,0.109537742811885)
(0.303030303030303,0.10380034777793)
(0.313131313131313,0.098336006872717)
(0.323232323232323,0.0931321547049161)
(0.333333333333333,0.0881768145338036)
(0.343434343434343,0.0834585691365224)
(0.353535353535354,0.0789665333734556)
(0.363636363636364,0.0746903283078112)
(0.373737373737374,0.0706200567553209)
(0.383838383838384,0.0667462801559876)
(0.393939393939394,0.0630599966728654)
(0.404040404040404,0.0595526204336399)
(0.414141414141414,0.0562159618397464)
(0.424242424242424,0.053042208875298)
(0.434343434343434,0.050023909354498)
(0.444444444444444,0.0471539540516799)
(0.454545454545454,0.0444255606628418)
(0.464646464646465,0.0418322585516622)
(0.474747474747475,0.0393678742365713)
(0.484848484848485,0.0370265175786584)
(0.494949494949495,0.0348025686330035)
(0.505050505050505,0.0326906651285736)
(0.515151515151515,0.0306856905440915)
(0.525252525252525,0.0287827627493545)
(0.535353535353535,0.0269772231833571)
(0.545454545454545,0.0252646265422815)
(0.555555555555555,0.0236407309520003)
(0.565656565656566,0.0221014886011769)
(0.575757575757576,0.0206430368123924)
(0.585858585858586,0.0192616895299687)
(0.595959595959596,0.017953929204307)
(0.606060606060606,0.0167163990536396)
(0.616161616161616,0.015545895685095)
(0.626262626262626,0.0144393620579164)
(0.636363636363636,0.0133938807725534)
(0.646464646464646,0.0124066676701759)
(0.656565656565656,0.0114750657279356)
(0.666666666666667,0.0105965392360352)
(0.676767676767677,0.00976866824335339)
(0.686868686868687,0.00898914325903088)
(0.696969696969697,0.00825576019803482)
(0.707070707070707,0.00756641555930436)
(0.717171717171717,0.0069191018256303)
(0.727272727272727,0.00631190307494701)
(0.737373737373737,0.00574299079320768)
(0.747474747474747,0.00521061987948399)
(0.757575757575758,0.00471312483437996)
(0.767676767676768,0.00424891612326778)
(0.777777777777778,0.00381647670626038)
(0.787878787878788,0.00341435872721479)
(0.797979797979798,0.00304118035442246)
(0.808080808080808,0.00269562276598989)
(0.818181818181818,0.00237642727323884)
(0.828282828282828,0.00208239257577123)
(0.838383838383838,0.00181237214213373)
(0.848484848484848,0.00156527171030811)
(0.858585858585858,0.00134004690251718)
(0.868686868686869,0.00113570094909225)
(0.878787878787879,0.000951282516395002)
(0.888888888888889,0.00078588363401728)
(0.898989898989899,0.000638637716702247)
(0.909090909090909,0.000508717676642626)
(0.919191919191919,0.000395334122015283)
(0.929292929292929,0.000297733637795417)
(0.939393939393939,0.000215197145085571)
(0.949494949494949,0.000147038335358596)
(0.95959595959596,9.26021761899676e-05)
(0.96969696969697,5.1263485201616e-05)
(0.97979797979798,2.24255691000934e-05)
(0.98989898989899,5.51892483005342e-06)
(1,0)

};
\addplot [very thin, black]
coordinates {
(0,0.138897350189307)
(0.00890316617566398,0.117551899359619)
(0.017806332351328,0.108206702016071)
(0.0267094985269919,0.100946426391602)
(0.0356126647026559,0.0948110222816467)
(0.0445158308783199,0.0894230604171753)
(0.0534189970539839,0.0845861434936523)
(0.0623221632296478,0.080181360244751)
(0.0712253294053118,0.0761304448593348)
(0.0801284955809758,0.0723774097849964)
(0.0890316617566398,0.0688812664080671)
(0.0979348279323038,0.0656102488964478)
(0.106837994107968,0.0625390603270645)
(0.115741160283632,0.05964739553694)
(0.124644326459296,0.0569182634353638)
(0.13354749263496,0.0543373823165893)
(0.142450658810624,0.0518926978111267)
(0.151353824986288,0.0495737273321816)
(0.160256991161952,0.0473710894584656)
(0.169160157337616,0.0452768257195955)
(0.17806332351328,0.0432837009429932)
(0.186966489688943,0.0413851905010787)
(0.195869655864608,0.0395755883112651)
(0.204772822040271,0.0378495454788208)
(0.213675988215935,0.0362023711204529)
(0.222579154391599,0.0346294724397777)
(0.231482320567263,0.0331270694732666)
(0.240385486742927,0.0316911935806274)
(0.249288652918591,0.0303184986114502)
(0.258191819094255,0.0290057063102722)
(0.267094985269919,0.0277498364448547)
(0.275998151445583,0.0265482068061829)
(0.284901317621247,0.0253981351852417)
(0.293804483796911,0.0242972373962402)
(0.302707649972575,0.0232431292533874)
(0.311610816148239,0.0222335461183485)
(0.320513982323903,0.0212666392326355)
(0.329417148499567,0.0203403830528259)
(0.338320314675231,0.0194531252850952)
(0.347223480850895,0.0186029076576233)
(0.356126647026559,0.0177881121635437)
(0.365029813202223,0.0170072913169861)
(0.373932979377887,0.0162589550018311)
(0.382836145553551,0.0155417882689579)
(0.391739311729215,0.0148543566094138)
(0.400642477904879,0.0141953086045253)
(0.409545644080543,0.0135636329650879)
(0.418448810256207,0.0129580497741699)
(0.427351976431871,0.0123775005340576)
(0.436255142607535,0.0118209390463108)
(0.445158308783199,0.0112874677114995)
(0.454061474958863,0.0107759237289429)
(0.462964641134527,0.0102856553864875)
(0.471867807310191,0.00981555583014991)
(0.480770973485855,0.0093649735006399)
(0.489674139661519,0.00893294811248779)
(0.498577305837183,0.0085189938545227)
(0.507480472012847,0.00812208093073757)
(0.516383638188511,0.00774184867124607)
(0.525286804364175,0.00737724991695281)
(0.534189970539839,0.00702804493546054)
(0.543093136715503,0.0066933174889027)
(0.551996302891167,0.00637258500107481)
(0.560899469066831,0.0060653630748163)
(0.569802635242495,0.00577096953856829)
(0.578705801418159,0.00548909576562291)
(0.587608967593823,0.00521912352605822)
(0.596512133769487,0.00496064696913668)
(0.605415299945151,0.00471314231544836)
(0.614318466120815,0.00447632573514691)
(0.623221632296478,0.00424948983066163)
(0.632124798472142,0.0040327063571472)
(0.641027964647806,0.00382513991722271)
(0.64993113082347,0.00362670228259496)
(0.658834296999134,0.0034370213638181)
(0.667737463174798,0.0032557213511354)
(0.676640629350462,0.00308243636578079)
(0.685543795526126,0.00291693462875653)
(0.69444696170179,0.00275887346290592)
(0.703350127877454,0.00260791835121113)
(0.712253294053118,0.00246410868220688)
(0.721156460228782,0.00232675124450368)
(0.730059626404446,0.00219589833215596)
(0.73896279258011,0.00207113909450404)
(0.747865958755774,0.00195231400135795)
(0.756769124931438,0.00183927591758185)
(0.765672291107102,0.00173153790237478)
(0.774575457282766,0.0016293257364225)
(0.78347862345843,0.00153209586529048)
(0.792381789634094,0.00143967420417877)
(0.801284955809758,0.00135209120116243)
(0.810188121985422,0.001268986999892)
(0.819091288161086,0.00118872409275988)
(0.82799445433675,0.00110778253408819)
(0.836897620512414,0.00102606120940047)
(0.845800786688078,0.000943532377714189)
(0.854703952863742,0.000860129563635898)
(0.863607119039406,0.000776022430495091)
(0.87251028521507,0.000691088848936012)
(0.881413451390734,0.000605221191036119)

};
\addplot [black, dotted]
coordinates {
(0,0.409490304794027)
(0.0101010101010101,0.28936064484557)
(0.0202020202020202,0.246042291346971)
(0.0303030303030303,0.215357421683661)
(0.0404040404040404,0.190998903797282)
(0.0505050505050505,0.172964377657943)
(0.0606060606060606,0.157063639536061)
(0.0707070707070707,0.142756031479045)
(0.0808080808080808,0.130592671707827)
(0.0909090909090909,0.120022464210732)
(0.101010101010101,0.109998505285757)
(0.111111111111111,0.10167776665545)
(0.121212121212121,0.0937623476741475)
(0.131313131313131,0.0864767136601515)
(0.141414141414141,0.0803754884640665)
(0.151515151515151,0.0743268271106672)
(0.161616161616162,0.0687820030365642)
(0.171717171717172,0.0641194090457856)
(0.181818181818182,0.0595867988847047)
(0.191919191919192,0.0555564442088387)
(0.202020202020202,0.051757708595608)
(0.212121212121212,0.0481066154877261)
(0.222222222222222,0.0449528384449333)
(0.232323232323232,0.0418554234930349)
(0.242424242424242,0.0389868139218769)
(0.252525252525252,0.0365342947551809)
(0.262626262626263,0.0341485780790245)
(0.272727272727273,0.0318205296194531)
(0.282828282828283,0.029755181846533)
(0.292929292929293,0.0279504746710852)
(0.303030303030303,0.0262075008766536)
(0.313131313131313,0.0245631189126911)
(0.323232323232323,0.0229187369487286)
(0.333333333333333,0.0214363671681267)
(0.343434343434343,0.0201201477125084)
(0.353535353535354,0.0188762330602786)
(0.363636363636364,0.0176323184080487)
(0.373737373737374,0.0165804487192813)
(0.383838383838384,0.0155477289217433)
(0.393939393939394,0.0145154724271222)
(0.404040404040404,0.0136580903082485)
(0.414141414141414,0.0128007081893747)
(0.424242424242424,0.0120080944078478)
(0.434343434343434,0.0112962807101566)
(0.444444444444444,0.0105844670124654)
(0.454545454545454,0.00991685978256886)
(0.464646464646465,0.00932589954550863)
(0.474747474747475,0.00873493930844841)
(0.484848484848485,0.00815878093588378)
(0.494949494949495,0.00771174118850473)
(0.505050505050505,0.00726470144112569)
(0.515151515151515,0.00681766169374664)
(0.525252525252525,0.0063706219463676)
(0.535353535353535,0.00597422328104756)
(0.545454545454545,0.00563110324387563)
(0.555555555555555,0.00532297608648461)
(0.565656565656566,0.00501484892909358)
(0.575757575757576,0.00471449732280329)
(0.585858585858586,0.00443374333284085)
(0.595959595959596,0.00415298934287841)
(0.606060606060606,0.00387223535291598)
(0.616161616161616,0.00359649419189027)
(0.626262626262626,0.00334068161260567)
(0.636363636363636,0.00308767191446271)
(0.646464646464646,0.00285458501967275)
(0.656565656565656,0.00262149812488279)
(0.666666666666667,0.00238841123009283)
(0.676767676767677,0.00215532433530287)
(0.686868686868687,0.0019222374405129)
(0.696969696969697,0.00168915054572294)
(0.707070707070707,0.00145606365093298)
(0.717171717171717,0.00122297675614301)
(0.727272727272727,0.000989889861353051)
(0.737373737373737,0.000756802966563088)
(0.747474747474747,0.000523716071773128)
(0.757575757575758,0.000290629176983164)
(0.767676767676768,5.75422821932017e-05)
(0.777777777777778,0)
(0.787878787878788,0)
(0.797979797979798,0)
(0.808080808080808,0)
(0.818181818181818,0)
(0.828282828282828,0)
(0.838383838383838,0)
(0.848484848484848,0)
(0.858585858585858,0)
(0.868686868686869,0)
(0.878787878787879,0)
(0.888888888888889,0)
(0.898989898989899,0)
(0.909090909090909,0)
(0.919191919191919,0)
(0.929292929292929,0)
(0.939393939393939,0)
(0.949494949494949,0)
(0.95959595959596,0)
(0.96969696969697,0)
(0.97979797979798,0)
(0.98989898989899,0)
(1,0)

};
\addplot [very thin, black, dashed]
coordinates {
(0,0.580315943807363)
(0.00907130883282688,0.510931760072708)
(0.0181426176656538,0.477583220578564)
(0.0272139264984806,0.450532929971814)
(0.0362852353313075,0.426926081848663)
(0.0453565441641344,0.405647233128548)
(0.0544278529969612,0.386538431048393)
(0.0634991618297881,0.369009040296078)
(0.072570470662615,0.352529455661185)
(0.0816417794954419,0.336962640285492)
(0.0907130883282687,0.322207137942314)
(0.0997843971610956,0.308184735476971)
(0.108855705993922,0.29483309798626)
(0.117927014826749,0.282101295888424)
(0.126998323659576,0.269946398318683)
(0.136069632492403,0.258331894874573)
(0.14514094132523,0.247225724160671)
(0.154212250158057,0.236599668860435)
(0.163283558990884,0.226428337841097)
(0.172354867823711,0.216688960790634)
(0.181426176656537,0.207360349595547)
(0.190497485489364,0.198423154652119)
(0.199568794322191,0.189859357152808)
(0.208640103155018,0.181652185229647)
(0.217711411987845,0.173785774868468)
(0.226782720820672,0.166245369088849)
(0.235854029653499,0.159016818103292)
(0.244925338486326,0.152086747255179)
(0.253996647319153,0.145442720508325)
(0.263067956151979,0.139072494305037)
(0.272139264984806,0.132964603249217)
(0.281210573817633,0.127108243672051)
(0.29028188265046,0.121492880836853)
(0.299353191483287,0.116108530804137)
(0.308424500316114,0.110945696015436)
(0.317495809148941,0.105995167035933)
(0.326567117981768,0.101248234319186)
(0.335638426814594,0.0966965115959993)
(0.344709735647421,0.0923320115845006)
(0.353781044480248,0.0881470274878585)
(0.362852353313075,0.0841341977660445)
(0.371923662145902,0.0802865025708211)
(0.380994970978729,0.0765972345941958)
(0.390066279811556,0.0730598187343389)
(0.399137588644383,0.0696680628496639)
(0.408208897477209,0.0664160395934915)
(0.417280206310036,0.0632981146032815)
(0.426351515142863,0.0603087266371572)
(0.43542282397569,0.0574426705067985)
(0.444494132808517,0.0546949490103247)
(0.453565441641344,0.0520607075028514)
(0.462636750474171,0.0495354055240224)
(0.471708059306998,0.0471145654971543)
(0.480779368139824,0.0447939704329619)
(0.489850676972651,0.0425695537918712)
(0.498921985805478,0.0404374274177482)
(0.507993294638305,0.0383939380897281)
(0.517064603471132,0.0364354192908804)
(0.526135912303959,0.0345585115915024)
(0.535207221136786,0.0327603654106636)
(0.544278529969613,0.0310796662236334)
(0.553349838802439,0.0294687590024799)
(0.562421147635266,0.0279249259187318)
(0.571492456468093,0.0264454343948247)
(0.58056376530092,0.0250277532676991)
(0.589635074133747,0.0236693329487899)
(0.598706382966574,0.0223679574537615)
(0.607777691799401,0.0211212830862858)
(0.616849000632228,0.0199271497056898)
(0.625920309465054,0.0187835045297978)
(0.634991618297881,0.0176883986366166)
(0.644062927130708,0.0166399525402861)
(0.653134235963535,0.0156364043378781)
(0.662205544796362,0.0146759773470073)
(0.671276853629189,0.0137571299156377)
(0.680348162462016,0.0128782171889126)
(0.689419471294842,0.0120378514677313)
(0.698490780127669,0.0112554085654608)
(0.707562088960496,0.0105130669591788)
(0.716633397793323,0.00980324232445894)
(0.72570470662615,0.00912484971410915)
(0.734776015458977,0.00847669013830737)
(0.743847324291804,0.00785777264869431)
(0.752918633124631,0.00726710631368659)
(0.761989941957458,0.00670390848030206)
(0.771061250790284,0.00616882896290911)
(0.780132559623111,0.00567528014354613)
(0.789203868455938,0.00520507028456358)
(0.798275177288765,0.00475743821918188)
(0.807346486121592,0.0054356564597815)
(0.816417794954419,0.00398681881276872)
(0.825489103787246,0.00358535579601309)
(0.834560412620073,0.00320588740462903)
(0.843631721452899,0.00294981907358124)
(0.852703030285726,0.00260715576634823)
(0.861774339118553,0.00260715384746245)
(0.87084564795138,0.002070448081064)
(0.879916956784207,0.00207044465890131)
(0.888988265617034,0.00207044719531212)
(0.898059574449861,0.00207044611165294)

};
\addplot [black, dotted]
coordinates {
(0,1.0513149524528)
(0.0101010101010101,0.886452002583148)
(0.0202020202020202,0.808449167298778)
(0.0303030303030303,0.745808568150439)
(0.0404040404040404,0.69169271412862)
(0.0505050505050505,0.642963849070998)
(0.0606060606060606,0.608769333981382)
(0.0707070707070707,0.578913242337249)
(0.0808080808080808,0.549501012082929)
(0.0909090909090909,0.522274077257502)
(0.101010101010101,0.495474748475472)
(0.111111111111111,0.46937745179928)
(0.121212121212121,0.444958901524201)
(0.131313131313131,0.420540351249121)
(0.141414141414141,0.396577403916298)
(0.151515151515151,0.374328130347312)
(0.161616161616162,0.352756200576055)
(0.171717171717172,0.335925441056387)
(0.181818181818182,0.319094681536718)
(0.191919191919192,0.30226392201705)
(0.202020202020202,0.285433162497382)
(0.212121212121212,0.269594659297522)
(0.222222222222222,0.254259098066064)
(0.232323232323232,0.238923536834606)
(0.242424242424242,0.224774555867553)
(0.252525252525252,0.212042703516032)
(0.262626262626263,0.199310851164512)
(0.272727272727273,0.187039616599161)
(0.282828282828283,0.175438826920095)
(0.292929292929293,0.163838037241028)
(0.303030303030303,0.152622746760838)
(0.313131313131313,0.142991567365073)
(0.323232323232323,0.133360387969308)
(0.333333333333333,0.124027893713972)
(0.343434343434343,0.115302970249734)
(0.353535353535354,0.107306995913539)
(0.363636363636364,0.0998445013693401)
(0.373737373737374,0.0928521689195687)
(0.383838383838384,0.0862844200096239)
(0.393939393939394,0.0802357586562245)
(0.404040404040404,0.0746224098291408)
(0.414141414141414,0.0693234782781842)
(0.424242424242424,0.0643582786965068)
(0.434343434343434,0.0597826882018632)
(0.444444444444444,0.0555188023471676)
(0.454545454545454,0.0515302927838013)
(0.464646464646465,0.0477605254288897)
(0.474747474747475,0.0442992590177844)
(0.484848484848485,0.0410764199185279)
(0.494949494949495,0.0380320888261175)
(0.505050505050505,0.0352259907351348)
(0.515151515151515,0.032607669628237)
(0.525252525252525,0.030188820457643)
(0.535353535353535,0.0278977943714885)
(0.545454545454545,0.0257918018604998)
(0.555555555555555,0.0238111379633693)
(0.565656565656566,0.0219366402757099)
(0.575757575757576,0.0202384397639732)
(0.585858585858586,0.01862899062538)
(0.595959595959596,0.0171306910229894)
(0.606060606060606,0.0157433957735722)
(0.616161616161616,0.0144205305164737)
(0.626262626262626,0.0132388597438351)
(0.636363636363636,0.0121533037622668)
(0.646464646464646,0.0111205839647288)
(0.656565656565656,0.0101599693897728)
(0.666666666666667,0.00927219328333779)
(0.676767676767677,0.00843201500831632)
(0.686868686868687,0.0076966642412826)
(0.696969696969697,0.00700675383255489)
(0.707070707070707,0.00635817570192582)
(0.717171717171717,0.00574115939402272)
(0.727272727272727,0.00518466195082463)
(0.737373737373737,0.00469702489884755)
(0.747474747474747,0.00424998515146851)
(0.757575757575758,0.0038329991462215)
(0.767676767676768,0.0034527616466453)
(0.777777777777778,0.00310746446703734)
(0.787878787878788,0.00278348994618284)
(0.797979797979798,0.00249887146337444)
(0.808080808080808,0.00223661266127148)
(0.818181818181818,0.00200352576648152)
(0.828282828282828,0.00177043887169155)
(0.838383838383838,0.00153735197690159)
(0.848484848484848,0.00130426508211162)
(0.858585858585858,0.00107117818732166)
(0.868686868686869,0.000838091292531698)
(0.878787878787879,0.00060500439774174)
(0.888888888888889,0.000371917502951778)
(0.898989898989899,0.000138830608161811)
(0.909090909090909,-9.42562866281468e-05)
(0.919191919191919,-0.000327343181418113)
(0.929292929292929,-0.000560430076208076)
(0.939393939393939,-0.000793516970998038)
(0.949494949494949,-0.001026603865788)
(0.95959595959596,-0.00125969076057796)
(0.96969696969697,-0.00149277765536792)
(0.97979797979798,-0.00172586455015789)
(0.98989898989899,-0.00195895144494785)
(1,-0.00219203833973782)

};
\path [draw=black, fill opacity=0] (axis cs:13,1.0513149524528)--(axis cs:13,1.0513149524528);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> figure7.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$R/C$},
ylabel={$\textrm{Error Exponents}/\mathrm{SNR}$},
xmin=0.35, xmax=1,
ymin=0, ymax=0.07,
axis on top,
xtick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={$0.4$,$0.4$,$0.5$,$0.6$,$0.7$,$0.8$,$0.9$,$1.0$},
xmajorgrids,
ymajorgrids,
legend entries={{$E_r$},{$E_{sp}$},{$E^{\phantom{DMC}}_{FB}, \Delta\mathrm{SNR}=10\mathrm{dB}$},{$E^{DMC}_{FB}, \Delta\mathrm{SNR}=10\mathrm{dB}$},{$E^{\phantom{DMC}}_{FB}, \Delta\mathrm{SNR}=20\mathrm{dB}$},{$E^{DMC}_{FB}, \Delta\mathrm{SNR}=20\mathrm{dB}$}}
]
\addplot [very thick, black]
coordinates {
(0,0.25)
(0.0204081632653061,0.175047241690995)
(0.0408163265306122,0.146410153599596)
(0.0612244897959184,0.125966893643821)
(0.0816326530612245,0.10993111647683)
(0.102040816326531,0.0967887224985049)
(0.122448979591837,0.0857391113420359)
(0.142857142857143,0.0762925845613281)
(0.163265306122449,0.0681211439362943)
(0.183673469387755,0.0609910292141384)
(0.204081632653061,0.0547279820861153)
(0.224489795918367,0.0491976234659353)
(0.244897959183673,0.0442935656650246)
(0.26530612244898,0.0399298047193855)
(0.285714285714286,0.036035631643248)
(0.306122448979592,0.0325521020784092)
(0.326530612244898,0.0294295108853399)
(0.346938775510204,0.0266255378499022)
(0.36734693877551,0.0241038552010617)
(0.387755102040816,0.0218330612718692)
(0.408163265306123,0.0197858497893703)
(0.428571428571429,0.0179383528543715)
(0.448979591836735,0.0162696142644457)
(0.469387755102041,0.0147611622318599)
(0.489795918367347,0.0133966589993963)
(0.510204081632653,0.0121616107326852)
(0.530612244897959,0.0110431252261705)
(0.551020408163265,0.0100297079511447)
(0.571428571428571,0.00911108915811967)
(0.591836734693878,0.00827807636192671)
(0.612244897959184,0.007522427748999)
(0.63265306122449,0.00683674296436396)
(0.653061224489796,0.00621436843935286)
(0.673469387755102,0.00564931496548954)
(0.693877551020408,0.0051361856453451)
(0.714285714285714,0.00466180418344123)
(0.734693877551021,0.00419087351845743)
(0.755102040816327,0.00371994285347363)
(0.775510204081633,0.00324901218848983)
(0.795918367346939,0.00277808152350602)
(0.816326530612245,0.00230715085852222)
(0.836734693877551,0.00183622019353842)
(0.857142857142857,0.00137092083145558)
(0.877551020408163,0.000972824636318346)
(0.897959183673469,0.000652855425612512)
(0.918367346938776,0.000403988348403581)
(0.938775510204082,0.00021983039369238)
(0.959183673469388,9.45635256949719e-05)
(0.979591836734694,2.28929431849809e-05)
(1,0)

};
\addplot [very thick, black, dashed]
coordinates {
(0,0.5)
(0.0204081632653061,0.439044059054141)
(0.0408163265306122,0.395603651748763)
(0.0612244897959184,0.357126980048727)
(0.0816326530612245,0.322542340088493)
(0.102040816326531,0.291305936304351)
(0.122448979591837,0.263033430944089)
(0.142857142857143,0.237415928932065)
(0.163265306122449,0.214190711497736)
(0.183673469387755,0.193128073234132)
(0.204081632653061,0.174024195396246)
(0.224489795918367,0.156696697311621)
(0.244897959183673,0.140981542545627)
(0.26530612244898,0.126730709562539)
(0.285714285714286,0.11381033631081)
(0.306122448979592,0.102099183299575)
(0.326530612244898,0.0914873257213957)
(0.346938775510204,0.0818750196337951)
(0.36734693877551,0.0731717062885707)
(0.387755102040816,0.065295129829045)
(0.408163265306123,0.0581705503929223)
(0.428571428571429,0.0517300390283017)
(0.448979591836735,0.0459118437546103)
(0.469387755102041,0.040659818138306)
(0.489795918367347,0.0359229052287565)
(0.510204081632653,0.0316546708059945)
(0.530612244897959,0.0278128807479657)
(0.551020408163265,0.0243591180056565)
(0.571428571428571,0.0212584352289717)
(0.591836734693878,0.0184790395470289)
(0.612244897959184,0.0159920063958967)
(0.63265306122449,0.0137710196203703)
(0.653061224489796,0.0117921353653209)
(0.673469387755102,0.0100335675247388)
(0.693877551020408,0.00847549273898111)
(0.714285714285714,0.00709987312772036)
(0.734693877551021,0.00589029512137363)
(0.755102040816327,0.00483182291038505)
(0.775510204081633,0.00391086517204813)
(0.795918367346939,0.00311505386061125)
(0.816326530612245,0.00243313395988479)
(0.836734693877551,0.00185486319988536)
(0.857142857142857,0.00137092083145558)
(0.877551020408163,0.000972824636318346)
(0.897959183673469,0.000652855425612512)
(0.918367346938776,0.000403988348403581)
(0.938775510204082,0.00021983039369238)
(0.959183673469388,9.45635256949719e-05)
(0.979591836734694,2.28929431849809e-05)
(1,0)

};
\addplot [very thin, black]
coordinates {
(0,0.138897350189307)
(0.0179880296202191,0.10804295539856)
(0.0359760592404381,0.0945782661437988)
(0.0539640888606572,0.0843049566314816)
(0.0719521184808762,0.0758135318756104)
(0.0899401481010953,0.0685377418994904)
(0.107928177721314,0.0621756911277771)
(0.125916207341533,0.0565407760693605)
(0.143904236961752,0.0515058636665344)
(0.161892266581972,0.0469785512624308)
(0.179880296202191,0.0428887267693096)
(0.19786832582241,0.039181030416436)
(0.215856355442629,0.0358104705810547)
(0.233844385062848,0.0327397882938385)
(0.251832414683067,0.0299373269081116)
(0.269820444303286,0.0273764133453369)
(0.287808473923505,0.0250333547592163)
(0.305796503543724,0.0228878855705261)
(0.323784533163943,0.0209218263626099)
(0.341772562784162,0.0191190838813782)
(0.359760592404381,0.017465353012085)
(0.3777486220246,0.0159479607281266)
(0.395736651644819,0.0145549403942513)
(0.413724681265038,0.0132761221149888)
(0.431712710885257,0.0121019309935395)
(0.449700740505476,0.0110237692399661)
(0.467688770125695,0.0100337262863225)
(0.485676799745915,0.00912466939689532)
(0.503664829366134,0.00829021406415561)
(0.521652858986353,0.00752424245149253)
(0.539640888606572,0.00682138614951181)
(0.557628918226791,0.00617669285274134)
(0.57561694784701,0.00558552744796442)
(0.593604977467229,0.00504381155329586)
(0.611593007087448,0.00454767562746479)
(0.629581036707667,0.0040937004949366)
(0.647569066327886,0.00367857357879016)
(0.665557095948105,0.00329929124428539)
(0.683545125568324,0.00295346189063063)
(0.701533155188543,0.0026381332200454)
(0.719521184808762,0.00235146466723827)
(0.737509214428981,0.00209112189564595)
(0.7554972440492,0.00185507289524486)
(0.773485273669419,0.001641602458936)
(0.791473303289638,0.00144895174896962)
(0.809461332909857,0.00127561958365147)
(0.827449362530077,0.00111265999379207)
(0.845437392150296,0.000946899574081447)
(0.863425421770515,0.00077770725623419)
(0.881413451390734,0.00060522119103612)

};
\addplot [black, dotted]
coordinates {
(0,0.409490304794027)
(0.0204081632653061,0.245319288582313)
(0.0408163265306122,0.190099286270816)
(0.0612244897959184,0.156124727623931)
(0.0816326530612245,0.129729797626431)
(0.102040816326531,0.109103038758932)
(0.122448979591837,0.0928702292234541)
(0.142857142857143,0.0795113939850094)
(0.163265306122449,0.0679479643576302)
(0.183673469387755,0.058821044419121)
(0.204081632653061,0.0509824564296425)
(0.224489795918367,0.0442448476802247)
(0.244897959183673,0.03834559242631)
(0.26530612244898,0.0335156328384116)
(0.285714285714286,0.0292395512249765)
(0.306122448979592,0.0257041186427875)
(0.326530612244898,0.0224245493852618)
(0.346938775510204,0.0196885854862246)
(0.36734693877551,0.0172338020605808)
(0.387755102040816,0.0151472865512694)
(0.408163265306123,0.0133081384229939)
(0.428571428571429,0.0117030313945516)
(0.448979591836735,0.0102648771890122)
(0.469387755102041,0.00904851004648036)
(0.489795918367347,0.00793982269226955)
(0.510204081632653,0.00703661993736087)
(0.530612244897959,0.00614843197072775)
(0.551020408163265,0.00546131889184384)
(0.571428571428571,0.00483877626772728)
(0.591836734693878,0.0042675828081692)
(0.612244897959184,0.00370034515497979)
(0.63265306122449,0.00317884100122154)
(0.653061224489796,0.00270236500674869)
(0.673469387755102,0.00223143434176489)
(0.693877551020408,0.00176050367678109)
(0.714285714285714,0.00128957301179729)
(0.734693877551021,0.000818642346813483)
(0.755102040816327,0.000347711681829683)
(0.775510204081633,0)
(0.795918367346939,0)
(0.816326530612245,0)
(0.836734693877551,0)
(0.857142857142857,0)
(0.877551020408163,0)
(0.897959183673469,0)
(0.918367346938776,0)
(0.938775510204082,0)
(0.959183673469388,0)
(0.979591836734694,0)
(1,0)

};
\addplot [very thin, black, dashed]
coordinates {
(0,0.580315943807364)
(0.0183277464173441,0.476983745778648)
(0.0366554928346882,0.426017026343969)
(0.0549832392520323,0.385431793475076)
(0.0733109856693764,0.351226000081169)
(0.0916387320867205,0.320743843913078)
(0.109966478504065,0.293241726052991)
(0.128294224921409,0.268254864166923)
(0.146621971338753,0.245458718837625)
(0.164949717756097,0.224607810378075)
(0.183277464173441,0.20550521120592)
(0.201605210590785,0.187986466009255)
(0.219932957008129,0.171909582988184)
(0.238260703425473,0.157149674418519)
(0.256588449842817,0.143595227165898)
(0.274916196260161,0.131145688597056)
(0.293243942677506,0.119709837668334)
(0.31157168909485,0.109204563258634)
(0.329899435512194,0.0995539189605981)
(0.348227181929538,0.0906883598236902)
(0.366554928346882,0.0825441952662893)
(0.384882674764226,0.0750629571612058)
(0.40321042118157,0.0681910567318875)
(0.421538167598914,0.0618791901971309)
(0.439865914016258,0.0560823763965509)
(0.458193660433602,0.0507589307198188)
(0.476521406850946,0.0458709432303237)
(0.494849153268291,0.0413835570704661)
(0.513176899685635,0.0372646132563124)
(0.531504646102979,0.033484760194582)
(0.549832392520323,0.030085286891538)
(0.568160138937667,0.0269816062981058)
(0.586487885355011,0.0241340578918215)
(0.604815631772355,0.0215224405289409)
(0.623143378189699,0.019128354765188)
(0.641471124607043,0.0169348956952)
(0.659798871024387,0.0149266825312807)
(0.678126617441732,0.0130898445436129)
(0.696454363859076,0.011426633778584)
(0.71478211027642,0.00994554951114244)
(0.733109856693764,0.00859350738426765)
(0.751437603111108,0.00736169045337415)
(0.769765349528452,0.00624226685641697)
(0.788093095945796,0.00526171225899677)
(0.80642084236314,0.00437523815535434)
(0.824748588780484,0.00358536635845373)
(0.843076335197828,0.00294981950996135)
(0.861404081615173,0.0026071382873439)
(0.879731828032517,0.0020704353323908)
(0.898059574449861,0.00207044611165294)

};
\addplot [black, dotted]
coordinates {
(0,1.0513149524528)
(0.0204081632653061,0.807062512877223)
(0.0408163265306122,0.689594807692824)
(0.0612244897959184,0.606793014406208)
(0.0816326530612245,0.547100013694821)
(0.102040816326531,0.492740123089551)
(0.122448979591837,0.441968874959905)
(0.142857142857143,0.393398936263586)
(0.163265306122449,0.350008321470803)
(0.183673469387755,0.31600331754331)
(0.204081632653061,0.281998313615817)
(0.224489795918367,0.250816421054921)
(0.244897959183673,0.221656551210037)
(0.26530612244898,0.195933012785538)
(0.285714285714286,0.172124315583219)
(0.306122448979592,0.149674426537644)
(0.326530612244898,0.130215513064568)
(0.346938775510204,0.112528856704523)
(0.36734693877551,0.0971681460172599)
(0.387755102040816,0.0839390207093262)
(0.408163265306123,0.0723728935231928)
(0.428571428571429,0.0623973113416595)
(0.448979591836735,0.0536469580979632)
(0.469387755102041,0.0461358493583709)
(0.489795918367347,0.0395317127955273)
(0.510204081632653,0.0338901126193706)
(0.530612244897959,0.0289229299764171)
(0.551020408163265,0.0247004156314687)
(0.571428571428571,0.0209431748913857)
(0.591836734693878,0.017742241881108)
(0.612244897959184,0.0149075622254899)
(0.63265306122449,0.0125326702185052)
(0.653061224489796,0.0104864303875143)
(0.673469387755102,0.00869477267266771)
(0.693877551020408,0.00720529815825767)
(0.714285714285714,0.00591000517603991)
(0.734693877551021,0.00482420234773291)
(0.755102040816327,0.00393275244458437)
(0.775510204081633,0.00318337999608565)
(0.795918367346939,0.00255616819601984)
(0.816326530612245,0.0020463376451164)
(0.836734693877551,0.0015754069801326)
(0.857142857142857,0.0011044763151488)
(0.877551020408163,0.000633545650164995)
(0.897959183673469,0.000162614985181196)
(0.918367346938776,-0.000308315679802608)
(0.938775510204082,-0.000779246344786413)
(0.959183673469388,-0.00125017700977021)
(0.979591836734694,-0.00172110767475402)
(1,-0.00219203833973782)

};
\path [draw=black, fill opacity=0] (axis cs:0.35,0.07)--(axis cs:1,0.07);

\path [draw=black, fill opacity=0] (axis cs:1,0)--(axis cs:1,0.07);

\path [draw=black, fill opacity=0] (axis cs:0.35,0)--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0.35,0)--(axis cs:0.35,0.07);

\end{axis}

\end{tikzpicture}

==> figure8.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$R/C$},
ylabel={$\textrm{Error Exponents}/\mathrm{SNR}$},
xmin=0, xmax=1,
ymin=0, ymax=1.2,
axis on top,
xmajorgrids,
ymajorgrids,
legend entries={{$E_r$},{$E_{sp}$},{$E_{{FB}}$},{$E^{DMC}_{FB}$},{$E_{{FB}}^{\textrm{CL}}$}}
]
\addplot [very thick, black]
coordinates {
(0,0.25)
(0.0204081632653061,0.195365683575257)
(0.0408163265306122,0.173663493665455)
(0.0612244897959184,0.157621056424506)
(0.0816326530612245,0.14459026305466)
(0.102040816326531,0.133529119864537)
(0.122448979591837,0.12389485477792)
(0.142857142857143,0.115359977381987)
(0.163265306122449,0.107707763586889)
(0.183673469387755,0.100785328672052)
(0.204081632653061,0.094479641238724)
(0.224489795918367,0.0887040770456006)
(0.244897959183673,0.0833903384875988)
(0.26530612244898,0.0784833268581127)
(0.285714285714286,0.0739377424240792)
(0.306122448979592,0.0697157470830933)
(0.326530612244898,0.0657853079736428)
(0.346938775510204,0.0621189928869805)
(0.36734693877551,0.0586930744720054)
(0.387755102040816,0.0554868509812891)
(0.408163265306123,0.0524821223146638)
(0.428571428571429,0.0496627796659884)
(0.448979591836735,0.0470144797490374)
(0.469387755102041,0.0445209324780994)
(0.489795918367347,0.0420741005670807)
(0.510204081632653,0.0396272686560619)
(0.530612244897959,0.0371804367450432)
(0.551020408163265,0.0347336048340244)
(0.571428571428571,0.0322867729230057)
(0.591836734693878,0.0298399410119869)
(0.612244897959184,0.0273931091009682)
(0.63265306122449,0.0249462771899495)
(0.653061224489796,0.0224994452789307)
(0.673469387755102,0.020052613367912)
(0.693877551020408,0.0176057814568932)
(0.714285714285714,0.0151589495458745)
(0.734693877551021,0.0128277024409004)
(0.755102040816327,0.0107287370060687)
(0.775510204081633,0.00885054928190966)
(0.795918367346939,0.0071821958443869)
(0.816326530612245,0.00571330208728979)
(0.836734693877551,0.00443402928283084)
(0.857142857142857,0.00333504400623036)
(0.877551020408163,0.00240748969188376)
(0.897959183673469,0.00164296011973538)
(0.918367346938776,0.00103347465636576)
(0.938775510204082,0.00057145509704359)
(0.959183673469388,0.000249703973342274)
(0.979591836734694,6.13842065013602e-05)
(1,0)

};
\addplot [very thick, black, dashed]
coordinates {
(0,0.5)
(0.0204081632653061,0.420048084234554)
(0.0408163265306122,0.381395892609184)
(0.0612244897959184,0.350010596419937)
(0.0816326530612245,0.322703871515632)
(0.102040816326531,0.298240256691997)
(0.122448979591837,0.275978984922192)
(0.142857142857143,0.25553096568824)
(0.163265306122449,0.236634480037924)
(0.183673469387755,0.219100239844501)
(0.204081632653061,0.202783740718982)
(0.224489795918367,0.187569996700649)
(0.244897959183673,0.173364497232215)
(0.26530612244898,0.160087543831243)
(0.285714285714286,0.147670538655732)
(0.306122448979592,0.136053458000483)
(0.326530612244898,0.125183075585055)
(0.346938775510204,0.115011677261592)
(0.36734693877551,0.105496107702295)
(0.387755102040816,0.0965970473644017)
(0.408163265306123,0.0882784529645713)
(0.428571428571429,0.0805071165048424)
(0.448979591836735,0.0732523118902074)
(0.469387755102041,0.0664855073840738)
(0.489795918367347,0.0601801283366532)
(0.510204081632653,0.0543113588642344)
(0.530612244897959,0.0488559741184563)
(0.551020408163265,0.0437921968850797)
(0.571428571428571,0.0390995737638603)
(0.591836734693878,0.0347588672846546)
(0.612244897959184,0.0307519611304825)
(0.63265306122449,0.0270617762481251)
(0.653061224489796,0.0236721960878645)
(0.673469387755102,0.0205679995660581)
(0.693877551020408,0.0177348006157114)
(0.714285714285714,0.0151589934014335)
(0.734693877551021,0.0128277024409004)
(0.755102040816327,0.0107287370060687)
(0.775510204081633,0.00885054928190966)
(0.795918367346939,0.0071821958443869)
(0.816326530612245,0.00571330208728979)
(0.836734693877551,0.00443402928283084)
(0.857142857142857,0.00333504400623036)
(0.877551020408163,0.00240748969188376)
(0.897959183673469,0.00164296011973538)
(0.918367346938776,0.00103347465636576)
(0.938775510204082,0.00057145509704359)
(0.959183673469388,0.000249703973342274)
(0.979591836734694,6.13842065013602e-05)
(1,-2.22044604925031e-17)

};
\addplot [very thin, black]
coordinates {
(0,0.877671910998373)
(0.018329052988455,0.766887988477374)
(0.03665810597691,0.711788654978917)
(0.054987158965365,0.665923795472841)
(0.07331621195382,0.625163538735502)
(0.0916452649422749,0.587909439070785)
(0.10997431793073,0.553342590415239)
(0.128303370919185,0.52097583643409)
(0.14663242390764,0.491057642975712)
(0.164961476896095,0.46318885231684)
(0.18329052988455,0.436698535481138)
(0.201619582873005,0.411476912171415)
(0.21994863586146,0.387437121377498)
(0.238277688849915,0.364506564371649)
(0.25660674183837,0.342623298060491)
(0.274935794826825,0.321732699754279)
(0.29326484781528,0.30178634268046)
(0.311593900803735,0.282741123636996)
(0.32992295379219,0.264555906435933)
(0.348252006780645,0.247208852298847)
(0.3665810597691,0.231151971316872)
(0.384910112757555,0.215815696348414)
(0.40323916574601,0.201170366331716)
(0.421568218734465,0.187189636899792)
(0.43989727172292,0.17384661296754)
(0.458226324711375,0.161117644258803)
(0.47655537769983,0.148979754336972)
(0.494884430688285,0.137577909845628)
(0.51321348367674,0.126919140589291)
(0.531542536665195,0.116760371728233)
(0.54987158965365,0.107084789242229)
(0.568200642642105,0.0978768176032124)
(0.58652969563056,0.0892395602840038)
(0.604858748619015,0.0811934117937996)
(0.62318780160747,0.0735469410720138)
(0.641516854595925,0.0662899848974054)
(0.65984590758438,0.0595891487091469)
(0.678174960572835,0.0532807411746748)
(0.69650401356129,0.0473278109637704)
(0.714833066549745,0.0418636546026999)
(0.7331621195382,0.0367088757342385)
(0.751491172526655,0.0319898578237605)
(0.76982022551511,0.0275914602915748)
(0.788149278503565,0.0235588282795573)
(0.80647833149202,0.0198730840871697)
(0.824807384480475,0.0165470249711787)
(0.843136437468929,0.0135086870573912)
(0.861465490457384,0.0106359690960841)
(0.87979454344584,0.00815030394021355)
(0.898123596434294,0.00597844607724681)

};
\addplot [black, dotted]
coordinates {
(0,4.06855777449849)
(0.0204081632653061,2.91289192250146)
(0.0408163265306122,2.45582678378396)
(0.0612244897959184,2.11270143310068)
(0.0816326530612245,1.82259837012104)
(0.102040816326531,1.59054001323212)
(0.122448979591837,1.39373506834656)
(0.142857142857143,1.22665886638401)
(0.163265306122449,1.08448347219772)
(0.183673469387755,0.959003083601407)
(0.204081632653061,0.851617687367861)
(0.224489795918367,0.75563015088055)
(0.244897959183673,0.671269899524967)
(0.26530612244898,0.597151764089843)
(0.285714285714286,0.530535228638763)
(0.306122448979592,0.470764669066922)
(0.326530612244898,0.417568316875348)
(0.346938775510204,0.370769263699187)
(0.36734693877551,0.328467531869044)
(0.387755102040816,0.290819742238455)
(0.408163265306123,0.256559240415484)
(0.428571428571429,0.226144174940566)
(0.448979591836735,0.199287619799723)
(0.469387755102041,0.175091608224256)
(0.489795918367347,0.15334641981134)
(0.510204081632653,0.133757529365086)
(0.530612244897959,0.116540274039214)
(0.551020408163265,0.100849174247315)
(0.571428571428571,0.08748544119875)
(0.591836734693878,0.0752329782952478)
(0.612244897959184,0.0643919923271871)
(0.63265306122449,0.0550771969330732)
(0.653061224489796,0.0467224676988598)
(0.673469387755102,0.0395105642786441)
(0.693877551020408,0.0330756511737327)
(0.714285714285714,0.0276284200023168)
(0.734693877551021,0.0229547128881253)
(0.755102040816327,0.0188541023357573)
(0.775510204081633,0.0154741982994285)
(0.795918367346939,0.0126156335786035)
(0.816326530612245,0.0101058914849927)
(0.836734693877551,0.00765905957397395)
(0.857142857142857,0.0052122276629552)
(0.877551020408163,0.00276539575193644)
(0.897959183673469,0.000318563840917713)
(0.918367346938776,0)
(0.938775510204082,0)
(0.959183673469388,0)
(0.979591836734694,0)
(1,0)

};
\addplot [very thin, black, dashed]
coordinates {
(0,44.4024720288145)
(0.018329052988455,14.5846534170828)
(0.03665810597691,9.22993785962751)
(0.054987158965365,6.40865039323098)
(0.07331621195382,4.60570357578139)
(0.0916452649422749,3.40501633572317)
(0.10997431793073,2.6131599793874)
(0.128303370919185,2.01586156126399)
(0.14663242390764,1.56081952677003)
(0.164961476896095,1.21173817482842)
(0.18329052988455,0.942602644353791)
(0.201619582873005,0.748204150047746)
(0.21994863586146,0.611747372665186)
(0.238277688849915,0.500712038775784)
(0.25660674183837,0.410180285375653)
(0.274935794826825,0.336247883733085)
(0.29326484781528,0.275794048817973)
(0.311593900803735,0.226310684829895)
(0.32992295379219,0.185773377229575)
(0.348252006780645,0.152542449426168)
(0.3665810597691,0.125286135535234)
(0.384910112757555,0.10292031753816)
(0.40323916574601,0.0845608593584693)
(0.421568218734465,0.0694856449058437)
(0.43989727172292,0.0582442764609731)
(0.458226324711375,0.050239810383159)
(0.47655537769983,0.0433415868588424)
(0.494884430688285,0.0373951207711547)
(0.51321348367674,0.0322867729230057)
(0.531542536665195,0.0298399410119869)
(0.54987158965365,0.0273931091009682)
(0.568200642642105,0.0249462771899495)
(0.58652969563056,0.0224994452789307)
(0.604858748619015,0.020052613367912)
(0.62318780160747,0.0176057814568932)
(0.641516854595925,0.0151589495458745)
(0.65984590758438,0.0128277024409004)
(0.678174960572835,0.0107287370060687)
(0.69650401356129,0.00885054928190966)
(0.714833066549745,0.0071821958443869)
(0.7331621195382,0.00571330208728979)
(0.751491172526655,0.00443402928283084)
(0.76982022551511,0.00333504400623036)
(0.788149278503565,0.00240748969188376)
(0.80647833149202,0.00164296011973538)
(0.824807384480475,0.00103347465636576)
(0.843136437468929,0.00057145509704359)
(0.861465490457384,0.000249703973342274)
(0.87979454344584,6.13842065013602e-05)
(0.898123596434294,0)

};
\path [draw=black, fill opacity=0] (axis cs:13,1.2)--(axis cs:13,1.2);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}
